Spatial symmetry in few-photon interference and quantum metrology

In previous work [Physical Review Letters, 136(6):060807, 2026], we developed a symmetry-based framework for generalized Hong-Ou-Mandel interference and its applications to quantum metrology. Here, we apply this framework to experimentally accessible configurations involving a few photons and explore how it sheds new light on a variety of existing results while suggesting new experimental perspectives. We first reinterpret a two-photon Mach-Zehnder interferometer as a generalized Hong-Ou-Mandel experiment and show how its photon-counting statistics and metrological performance follow from the spatial symmetry of an effective probe state. We then study two coherently pumped parametric photon-pair sources, derive their complete output distribution, and connect source indistinguishability with spatial symmetry. Finally, we extend the discussion to a three-mode interferometer and show that the same symmetry principles provide a natural description of three-photon interference in tritter configurations.

==> BS_sym_parity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (20) at (0, -2.25) {BS};
		\node [style=none] (32) at (-1, -1) {};
		\node [style=none] (33) at (-3, -3) {};
		\node [style=none] (34) at (-4, -3) {};
		\node [style=none] (35) at (-1, 1) {};
		\node [style=none] (36) at (-3, 3) {};
		\node [style=none] (37) at (-4, 3) {};
		\node [style=none] (38) at (-4.75, 3) {$\hat a_0^\dagger$};
		\node [style=none] (39) at (-4.75, -3) {$\hat a_1^\dagger$};
		\node [style=none] (40) at (4.75, 3) {$\hat a_0^\dagger$};
		\node [style=none] (41) at (4.75, -3) {$\hat a_1^\dagger$};
		\node [style=none] (43) at (1, -1) {};
		\node [style=none] (44) at (3, -3) {};
		\node [style=none] (45) at (4, -3) {};
		\node [style=none] (46) at (1, 1) {};
		\node [style=none] (47) at (3, 3) {};
		\node [style=none] (48) at (4, 3) {};
		\node [style=none] (51) at (-3, -0.75) {$\hat \Pi_1$};
		\node [style=none] (52) at (-3, 0.75) {$\hat S$};
		\node [style=none] (53) at (3, 0.75) {$\hat \Pi_1$};
		\node [style=none] (54) at (3, -0.75) {$\hat S$};
		\node [style=none] (55) at (-2.25, 0.75) {};
		\node [style=none] (56) at (2.25, 0.75) {};
		\node [style=none] (57) at (-2.25, -0.75) {};
		\node [style=none] (58) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw [style=dashed arrow] (34.center)
			 to (33.center)
			 to [in=-120, out=0, looseness=0.75] (32.center);
		\draw [style=dashed arrow] (37.center)
			 to (36.center)
			 to [in=120, out=0, looseness=0.75] (35.center);
		\draw [style=dashed arrow] (43.center)
			 to [in=180, out=-60, looseness=0.75] (44.center)
			 to (45.center);
		\draw [style=dashed arrow] (46.center)
			 to [in=180, out=60, looseness=0.75] (47.center)
			 to (48.center);
		\draw [style=arrow] (55.center) to (56.center);
		\draw [style=arrow] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Double_sources.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Photon] (13) at (10.25, -2.625) {~};
		\node [style=none] (17) at (13.25, 0) {};
		\node [style=none] (18) at (14.75, 1.5) {};
		\node [style=none] (19) at (16.25, 0) {};
		\node [style=none] (20) at (14.75, -1.5) {};
		\node [style=none] (21) at (13.75, 1) {};
		\node [style=none] (22) at (15.75, 1) {};
		\node [style=none] (23) at (15.75, -1) {};
		\node [style=none] (24) at (17.75, 3) {};
		\node [style=none] (25) at (17.75, -3) {};
		\node [style=none] (26) at (14.75, -2.5) {BS};
		\node [style=none] (27) at (11.25, 3) {};
		\node [style=none] (28) at (13.75, -1) {};
		\node [style=none] (29) at (11.25, -3) {};
		\node [style=none] (31) at (17.75, 4) {};
		\node [style=none] (32) at (18.75, 3) {};
		\node [style=none] (33) at (18.75, -3) {};
		\node [style=none] (34) at (17.75, -4) {};
		\node [style=none] (35) at (18.75, 4) {};
		\node [style=none] (36) at (20.5, 4) {};
		\node [style=none] (37) at (20.5, 2.25) {};
		\node [style=none] (38) at (20.75, 1.25) {};
		\node [style=none] (39) at (18.75, -4) {};
		\node [style=none] (40) at (20.5, -3.75) {};
		\node [style=none] (41) at (21.75, -2.5) {};
		\node [style=none] (42) at (20.75, -1.25) {};
		\node [style=none] (43) at (24.75, 0) {$P_\text{c}$};
		\node [style=none] (44) at (18.75, 1.25) {};
		\node [style=none] (45) at (22.75, 1.25) {};
		\node [style=none] (46) at (18.75, -1.25) {};
		\node [style=none] (47) at (22.75, -1.25) {};
		\node [style=none] (48) at (20.75, 0.5) {Coincidence};
		\node [style=none] (49) at (20.75, -0.5) {detection};
		\node [style=none] (50) at (23, 0) {};
		\node [style=none] (51) at (24.25, 0) {};
		\node [style=none] (52) at (17.25, 1.5) {0};
		\node [style=none] (53) at (12.5, 1.5) {0};
		\node [style=none] (57) at (12.5, -1.5) {1};
		\node [style=none] (58) at (17.25, -1.5) {1};
		\node [style=none] (59) at (9.25, 0) {$\ket{\psi_\text{in}}$};
		\node [style=Photon] (60) at (10.25, -3.375) {~};
		\node [style=Photon] (61) at (10.25, 3.375) {~};
		\node [style=Photon] (62) at (10.25, 2.625) {~};
		\node [style=none] (63) at (5, 3.875) {};
		\node [style=none] (64) at (5, 2.125) {};
		\node [style=none] (65) at (8, 2.125) {};
		\node [style=none] (66) at (8, 3.875) {};
		\node [style=none] (67) at (8, 3.375) {};
		\node [style=none] (68) at (8.5, 3.375) {};
		\node [style=none] (69) at (8, 2.625) {};
		\node [style=none] (70) at (8.5, 2.625) {};
		\node [style=none] (71) at (5, -2.125) {};
		\node [style=none] (72) at (5, -3.875) {};
		\node [style=none] (73) at (8, -3.875) {};
		\node [style=none] (74) at (8, -2.125) {};
		\node [style=none] (75) at (8, -2.625) {};
		\node [style=none] (76) at (8.5, -2.625) {};
		\node [style=none] (77) at (8, -3.375) {};
		\node [style=none] (78) at (8.5, -3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (18.center)
			 to (19.center)
			 to (20.center)
			 to (17.center)
			 to cycle;
		\draw (17.center) to (19.center);
		\draw [style=dashed arrow] (22.center) to (24.center);
		\draw [style=dashed arrow] (23.center) to (25.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (27.center) to (21.center);
		\draw [style=dashed arrow, in=-120, out=0, looseness=0.75] (29.center) to (28.center);
		\draw [style=Fill red] (32.center)
			 to (31.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (34.center)
			 to (33.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=165, out=45, looseness=1.75] (35.center) to (36.center);
		\draw [in=60, out=-15, looseness=1.25] (36.center) to (37.center);
		\draw [in=90, out=-105] (37.center) to (38.center);
		\draw [in=165, out=-45] (39.center) to (40.center);
		\draw [in=-60, out=-15, looseness=1.50] (40.center) to (41.center);
		\draw [in=-90, out=120, looseness=1.25] (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw [style=Thick arrow] (50.center) to (51.center);
		\draw [style=Fill grey] (65.center)
			 to (64.center)
			 to (63.center)
			 to (66.center)
			 to cycle;
		\draw [style=Fill pink] (69.center)
			 to (67.center)
			 to (68.center)
			 to (70.center)
			 to cycle;
		\draw [style=Fill grey] (73.center)
			 to (72.center)
			 to (71.center)
			 to (74.center)
			 to cycle;
		\draw [style=Fill pink] (77.center)
			 to (75.center)
			 to (76.center)
			 to (78.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Double_sources_metro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Photon] (13) at (5.25, -2.625) {~};
		\node [style=none] (17) at (13.25, 0) {};
		\node [style=none] (18) at (14.75, 1.5) {};
		\node [style=none] (19) at (16.25, 0) {};
		\node [style=none] (20) at (14.75, -1.5) {};
		\node [style=none] (21) at (13.75, 1) {};
		\node [style=none] (22) at (15.75, 1) {};
		\node [style=none] (23) at (15.75, -1) {};
		\node [style=none] (24) at (17.75, 3) {};
		\node [style=none] (25) at (17.75, -3) {};
		\node [style=none] (26) at (14.75, -2.5) {BS};
		\node [style=none] (27) at (11.25, 3) {};
		\node [style=none] (28) at (13.75, -1) {};
		\node [style=none] (29) at (11.25, -3) {};
		\node [style=none] (31) at (17.75, 4) {};
		\node [style=none] (32) at (18.75, 3) {};
		\node [style=none] (33) at (18.75, -3) {};
		\node [style=none] (34) at (17.75, -4) {};
		\node [style=none] (35) at (18.75, 4) {};
		\node [style=none] (36) at (20.5, 4) {};
		\node [style=none] (37) at (20.5, 2.25) {};
		\node [style=none] (38) at (20.75, 1.25) {};
		\node [style=none] (39) at (18.75, -4) {};
		\node [style=none] (40) at (20.5, -3.75) {};
		\node [style=none] (41) at (21.75, -2.5) {};
		\node [style=none] (42) at (20.75, -1.25) {};
		\node [style=none] (43) at (24.75, 0) {$P_\text{c}$};
		\node [style=none] (44) at (18.75, 1.25) {};
		\node [style=none] (45) at (22.75, 1.25) {};
		\node [style=none] (46) at (18.75, -1.25) {};
		\node [style=none] (47) at (22.75, -1.25) {};
		\node [style=none] (48) at (20.75, 0.5) {Coincidence};
		\node [style=none] (49) at (20.75, -0.5) {detection};
		\node [style=none] (50) at (23, 0) {};
		\node [style=none] (51) at (24.25, 0) {};
		\node [style=none] (52) at (17.25, 1.5) {0};
		\node [style=none] (53) at (12.5, 1.5) {0};
		\node [style=none] (57) at (12.5, -1.5) {1};
		\node [style=none] (58) at (17.25, -1.5) {1};
		\node [style=none] (59) at (4.25, 0) {$\ket{\psi_\text{in}}$};
		\node [style=Photon] (60) at (5.25, -3.375) {~};
		\node [style=Photon] (61) at (5.25, 3.375) {~};
		\node [style=Photon] (62) at (5.25, 2.625) {~};
		\node [style=none] (63) at (0, 3.875) {};
		\node [style=none] (64) at (0, 2.125) {};
		\node [style=none] (65) at (3, 2.125) {};
		\node [style=none] (66) at (3, 3.875) {};
		\node [style=none] (67) at (3, 3.375) {};
		\node [style=none] (68) at (3.5, 3.375) {};
		\node [style=none] (69) at (3, 2.625) {};
		\node [style=none] (70) at (3.5, 2.625) {};
		\node [style=none] (71) at (0, -2.125) {};
		\node [style=none] (72) at (0, -3.875) {};
		\node [style=none] (73) at (3, -3.875) {};
		\node [style=none] (74) at (3, -2.125) {};
		\node [style=none] (75) at (3, -2.625) {};
		\node [style=none] (76) at (3.5, -2.625) {};
		\node [style=none] (77) at (3, -3.375) {};
		\node [style=none] (78) at (3.5, -3.375) {};
		\node [style=none] (84) at (6.25, 3) {};
		\node [style=none] (85) at (6.25, -3) {};
		\node [style=none] (86) at (8.75, 3) {};
		\node [style=none] (87) at (8.75, -3) {};
		\node [style=none] (99) at (7.5, 2.5) {0};
		\node [style=none] (101) at (7.5, -2.5) {1};
		\node [style=none] (117) at (10, -1) {$e^{-i\theta\hat H}$};
		\node [style=none] (118) at (9.25, 3.5) {};
		\node [style=none] (119) at (10.75, 3.5) {};
		\node [style=none] (120) at (10.75, -3.5) {};
		\node [style=none] (121) at (9.25, -3.5) {};
		\node [style=none] (122) at (9, 3.25) {};
		\node [style=none] (123) at (11, 3.25) {};
		\node [style=none] (124) at (11, -3.25) {};
		\node [style=none] (125) at (9, -3.25) {};
		\node [style=none] (126) at (10, 1) {$\hat V(\theta)$};
		\node [style=none] (127) at (10, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (18.center)
			 to (19.center)
			 to (20.center)
			 to (17.center)
			 to cycle;
		\draw (17.center) to (19.center);
		\draw [style=dashed arrow] (22.center) to (24.center);
		\draw [style=dashed arrow] (23.center) to (25.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (27.center) to (21.center);
		\draw [style=dashed arrow, in=-120, out=0, looseness=0.75] (29.center) to (28.center);
		\draw [style=Fill red] (32.center)
			 to (31.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (34.center)
			 to (33.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=165, out=45, looseness=1.75] (35.center) to (36.center);
		\draw [in=60, out=-15, looseness=1.25] (36.center) to (37.center);
		\draw [in=90, out=-105] (37.center) to (38.center);
		\draw [in=165, out=-45] (39.center) to (40.center);
		\draw [in=-60, out=-15, looseness=1.50] (40.center) to (41.center);
		\draw [in=-90, out=120, looseness=1.25] (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw [style=Thick arrow] (50.center) to (51.center);
		\draw [style=Fill grey] (65.center)
			 to (64.center)
			 to (63.center)
			 to (66.center)
			 to cycle;
		\draw [style=Fill pink] (69.center)
			 to (67.center)
			 to (68.center)
			 to (70.center)
			 to cycle;
		\draw [style=Fill grey] (73.center)
			 to (72.center)
			 to (71.center)
			 to (74.center)
			 to cycle;
		\draw [style=Fill pink] (77.center)
			 to (75.center)
			 to (76.center)
			 to (78.center)
			 to cycle;
		\draw [style=dashed arrow] (84.center) to (86.center);
		\draw [style=dashed arrow] (85.center) to (87.center);
		\draw (120.center)
			 to (121.center)
			 to [bend right=315] (125.center)
			 to (122.center)
			 to [bend left=45] (118.center)
			 to (119.center)
			 to [bend left=45] (123.center)
			 to (124.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> MZI_single_photon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0) {};
		\node [style=none] (1) at (-7.75, 1.5) {};
		\node [style=none] (2) at (-6.25, 0) {};
		\node [style=none] (3) at (-7.75, -1.5) {};
		\node [style=none] (4) at (-8.75, 1) {};
		\node [style=none] (5) at (-6.75, 1) {};
		\node [style=none] (6) at (-6.75, -1) {};
		\node [style=none] (7) at (-3.5, 3) {};
		\node [style=none] (8) at (-3.5, -3) {};
		\node [style=none] (9) at (-7.75, -2.5) {BS};
		\node [style=none] (10) at (-11.25, 3) {};
		\node [style=Photon] (11) at (-12, 3) {~};
		\node [style=Photon] (12) at (-12, -3) {~};
		\node [style=none] (13) at (-10, 1.5) {0};
		\node [style=none] (14) at (-8.75, -1) {};
		\node [style=none] (15) at (-11.25, -3) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (2.5, 1.5) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (2.5, -1.5) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (3.5, 1) {};
		\node [style=none] (22) at (3.5, -1) {};
		\node [style=none] (23) at (5.5, 3) {};
		\node [style=none] (24) at (5.5, -3) {};
		\node [style=none] (25) at (2.5, -2.5) {BS};
		\node [style=none] (26) at (-1, 3) {};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (-1, -3) {};
		\node [style=none] (29) at (-3.5, -3) {};
		\node [style=none] (30) at (5.5, 4) {};
		\node [style=none] (31) at (6.5, 3) {};
		\node [style=none] (32) at (6.5, -3) {};
		\node [style=none] (33) at (5.5, -4) {};
		\node [style=none] (34) at (6.5, 4) {};
		\node [style=none] (35) at (8.25, 4) {};
		\node [style=none] (36) at (8.25, 2.25) {};
		\node [style=none] (37) at (8.5, 1.25) {};
		\node [style=none] (38) at (6.5, -4) {};
		\node [style=none] (39) at (8.25, -3.75) {};
		\node [style=none] (40) at (9.5, -2.5) {};
		\node [style=none] (41) at (8.5, -1.25) {};
		\node [style=none] (42) at (12.5, 0) {$P_\text{c}$};
		\node [style=none] (43) at (6.5, 1.25) {};
		\node [style=none] (44) at (10.5, 1.25) {};
		\node [style=none] (45) at (6.5, -1.25) {};
		\node [style=none] (46) at (10.5, -1.25) {};
		\node [style=none] (47) at (8.5, 0.5) {Coincidence};
		\node [style=none] (48) at (8.5, -0.5) {detection};
		\node [style=none] (49) at (10.75, 0) {};
		\node [style=none] (50) at (12, 0) {};
		\node [style=none] (51) at (5, 1.5) {0};
		\node [style=none] (52) at (0.25, 1.5) {0};
		\node [style=none] (53) at (-5, 1.5) {0};
		\node [style=none] (54) at (-10, -1.5) {1};
		\node [style=none] (55) at (-5, -1.5) {1};
		\node [style=none] (56) at (0.25, -1.5) {1};
		\node [style=none] (57) at (5, -1.5) {1};
		\node [style=none] (58) at (-12.25, 0) {$\ket{\psi_\text{in}}$};
		\node [style=none] (59) at (-13, 4.5) {};
		\node [style=none] (60) at (-6.5, -5) {};
		\node [style=none] (61) at (-12.5, -5) {};
		\node [style=none] (62) at (-13, -4.5) {};
		\node [style=none] (63) at (-3.5, 5) {};
		\node [style=none] (64) at (-4, 4.5) {};
		\node [style=none] (65) at (-4, -4.5) {};
		\node [style=none] (66) at (-3.5, -5) {};
		\node [style=none] (67) at (-9.5, -5.75) {Preparation stage};
		\node [style=none] (68) at (4.5, -5.75) {HOM stage};
		\node [style=none] (69) at (-12.5, 5) {};
		\node [style=none] (70) at (-6.5, 5) {};
		\node [style=none] (71) at (-6, 4.5) {};
		\node [style=none] (72) at (-6, -4.5) {};
		\node [style=none] (73) at (12.5, 5) {};
		\node [style=none] (74) at (13, 4.5) {};
		\node [style=none] (75) at (13, -4.5) {};
		\node [style=none] (76) at (12.5, -5) {};
		\node [style=none] (77) at (-2.25, -1) {$e^{-i\theta\hat H}$};
		\node [style=none] (78) at (-3, 3.5) {};
		\node [style=none] (79) at (-1.5, 3.5) {};
		\node [style=none] (80) at (-1.5, -3.5) {};
		\node [style=none] (81) at (-3, -3.5) {};
		\node [style=none] (82) at (-3.25, 3.25) {};
		\node [style=none] (83) at (-1.25, 3.25) {};
		\node [style=none] (84) at (-1.25, -3.25) {};
		\node [style=none] (85) at (-3.25, -3.25) {};
		\node [style=none] (86) at (-2.25, 1) {$\hat V(\theta)$};
		\node [style=none] (87) at (-2.25, 0) {$=$};
		\node [style=none] (88) at (-5, 0) {$\ket{\psi_\text{eff}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw [style=dashed arrow, in=-180, out=60, looseness=0.75] (5.center) to (7.center);
		\draw [style=dashed arrow, in=-180, out=-60, looseness=0.75] (6.center) to (8.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (10.center) to (4.center);
		\draw [style=dashed arrow, in=-120, out=0, looseness=0.75] (15.center) to (14.center);
		\draw [style=Fill grey] (17.center)
			 to (18.center)
			 to (19.center)
			 to (16.center)
			 to cycle;
		\draw (16.center) to (18.center);
		\draw [style=dashed arrow] (21.center) to (23.center);
		\draw [style=dashed arrow] (22.center) to (24.center);
		\draw [style=dashed arrow, in=120, out=0, looseness=0.75] (26.center) to (20.center);
		\draw [style=dashed arrow, in=-120, out=0, looseness=0.75] (28.center) to (27.center);
		\draw [style=Fill red] (31.center)
			 to (30.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=Fill red] (33.center)
			 to (32.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [in=165, out=45, looseness=1.75] (34.center) to (35.center);
		\draw [in=60, out=-15, looseness=1.25] (35.center) to (36.center);
		\draw [in=90, out=-105] (36.center) to (37.center);
		\draw [in=165, out=-45] (38.center) to (39.center);
		\draw [in=-60, out=-15, looseness=1.50] (39.center) to (40.center);
		\draw [in=-90, out=120, looseness=1.25] (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw [style=Thick arrow] (49.center) to (50.center);
		\draw [style=dashes red] (71.center)
			 to (72.center)
			 to [bend left=45, looseness=1.25] (60.center)
			 to (61.center)
			 to [bend right=315, looseness=1.25] (62.center)
			 to (59.center)
			 to [bend left=45, looseness=1.25] (69.center)
			 to (70.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw [style=dashes blue] (75.center)
			 to [bend left=45, looseness=1.25] (76.center)
			 to (66.center)
			 to [bend left=45, looseness=1.25] (65.center)
			 to (64.center)
			 to [bend left=45, looseness=1.25] (63.center)
			 to (73.center)
			 to [bend left=45, looseness=1.25] (74.center)
			 to cycle;
		\draw (80.center)
			 to (81.center)
			 to [bend right=315] (85.center)
			 to (82.center)
			 to [bend left=45] (78.center)
			 to (79.center)
			 to [bend left=45] (83.center)
			 to (84.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> general_protocol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 3.5) {};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (-1.5, -2.5) {};
		\node [style=none] (3) at (1.5, -2.5) {};
		\node [style=none] (4) at (3, 2.875) {};
		\node [style=none] (5) at (3, 2.125) {};
		\node [style=none] (6) at (3.625, 2.5) {};
		\node [style=none] (7) at (4.25, 3) {};
		\node [style=none] (8) at (5, 2.75) {};
		\node [style=none] (9) at (0, 4.5) {Interferometer};
		\node [style=none] (10) at (1.5, 2.5) {};
		\node [style=none] (11) at (2.5, 2.5) {};
		\node [style=none] (12) at (0, 0.5) {$\hat U$};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (2.5, -1.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (2, 0.75) {$\vdots$};
		\node [style=none] (20) at (3, 1.875) {};
		\node [style=none] (21) at (3, 1.125) {};
		\node [style=none] (22) at (3.625, 1.5) {};
		\node [style=none] (23) at (4.5, 1.25) {};
		\node [style=none] (24) at (5, 1.75) {};
		\node [style=none] (25) at (3, -0.125) {};
		\node [style=none] (26) at (3, -0.875) {};
		\node [style=none] (27) at (3.625, -0.5) {};
		\node [style=none] (28) at (4.25, -0.25) {};
		\node [style=none] (29) at (5, 0.25) {};
		\node [style=none] (30) at (3, -1.125) {};
		\node [style=none] (31) at (3, -1.875) {};
		\node [style=none] (32) at (3.625, -1.5) {};
		\node [style=none] (33) at (4.25, -1.5) {};
		\node [style=none] (34) at (5, -1) {};
		\node [style=none] (35) at (5, 3.5) {};
		\node [style=none] (36) at (7, 3.5) {};
		\node [style=none] (37) at (5, -2.5) {};
		\node [style=none] (38) at (7, -2.5) {};
		\node [style=none] (39) at (6, 4.5) {Estimation};
		\node [style=none] (40) at (-3, 2.5) {};
		\node [style=none] (41) at (-1.5, 2.5) {};
		\node [style=none] (42) at (-3, 1.5) {};
		\node [style=none] (43) at (-1.5, 1.5) {};
		\node [style=none] (44) at (-3, -1.5) {};
		\node [style=none] (45) at (-1.5, -1.5) {};
		\node [style=none] (46) at (-3, -0.5) {};
		\node [style=none] (47) at (-1.5, -0.5) {};
		\node [style=none] (48) at (-2.25, 0.75) {$\vdots$};
		\node [style=none] (49) at (-5, 3) {};
		\node [style=none] (50) at (-3, 3) {};
		\node [style=none] (51) at (-3.25, -2.25) {};
		\node [style=none] (52) at (-3, -2) {};
		\node [style=none] (53) at (-4.75, 3.25) {};
		\node [style=none] (54) at (-3.25, 3.25) {};
		\node [style=none] (55) at (-5, -2) {};
		\node [style=none] (56) at (-4.75, -2.25) {};
		\node [style=none] (57) at (-4, 1.75) {$\hat V(\theta)$};
		\node [style=none] (58) at (-4.25, 4.5) {Evolution};
		\node [style=none] (59) at (-4, 0.5) {$=$};
		\node [style=none] (60) at (-4, -0.75) {$e^{-i\hat H\theta}$};
		\node [style=none] (61) at (-8, 4.5) {Generation};
		\node [style=none] (62) at (-6.5, 2.5) {};
		\node [style=none] (63) at (-5, 2.5) {};
		\node [style=none] (64) at (-6.5, 1.5) {};
		\node [style=none] (65) at (-5, 1.5) {};
		\node [style=none] (66) at (-6.5, -1.5) {};
		\node [style=none] (67) at (-5, -1.5) {};
		\node [style=none] (68) at (-6.5, -0.5) {};
		\node [style=none] (69) at (-5, -0.5) {};
		\node [style=none] (70) at (-5.75, 0.75) {$\vdots$};
		\node [style=Photon] (71) at (-8, 3) {};
		\node [style=Photon] (72) at (-7.5, 2.5) {};
		\node [style=Photon] (73) at (-7, 3) {};
		\node [style=Photon] (74) at (-7.75, 1.5) {};
		\node [style=Photon] (75) at (-7, 1.5) {};
		\node [style=Photon] (76) at (-7.25, -0.25) {};
		\node [style=Photon] (77) at (-8, -1.425) {};
		\node [style=Photon] (78) at (-7, -1.5) {};
		\node [style=Photon] (79) at (-7.5, -2) {};
		\node [style=Photon] (80) at (-8.5, -2) {};
		\node [style=none] (81) at (7.25, 0.75) {};
		\node [style=none] (82) at (8.25, 0.75) {};
		\node [style=none] (83) at (8.25, 1.25) {};
		\node [style=none] (84) at (8.75, 0.5) {};
		\node [style=none] (85) at (8.25, 0.25) {};
		\node [style=none] (86) at (7.25, 0.25) {};
		\node [style=none] (87) at (8.25, -0.25) {};
		\node [style=none] (88) at (9.25, 0.5) {$\theta$};
		\node [style=none] (89) at (5.925, 1.8) {};
		\node [style=none] (90) at (6.25, 1.675) {};
		\node [style=none] (91) at (5.925, 1.525) {};
		\node [style=none] (92) at (6.075, 1.475) {};
		\node [style=none] (93) at (6.4, 1.525) {};
		\node [style=none] (94) at (6.25, 1.2) {};
		\node [style=none] (95) at (6.225, 1.375) {};
		\node [style=none] (96) at (5.675, 1.8) {};
		\node [style=none] (97) at (6.525, 0.95) {};
		\node [style=none] (98) at (6.4, 0.625) {};
		\node [style=none] (99) at (6.25, 0.95) {};
		\node [style=none] (100) at (6.2, 0.8) {};
		\node [style=none] (101) at (6.25, 0.475) {};
		\node [style=none] (102) at (5.925, 0.625) {};
		\node [style=none] (103) at (6.1, 0.65) {};
		\node [style=none] (104) at (6.525, 1.2) {};
		\node [style=none] (105) at (5.675, 0.35) {};
		\node [style=none] (106) at (5.35, 0.475) {};
		\node [style=none] (107) at (5.675, 0.625) {};
		\node [style=none] (108) at (5.525, 0.675) {};
		\node [style=none] (109) at (5.2, 0.625) {};
		\node [style=none] (110) at (5.35, 0.95) {};
		\node [style=none] (111) at (5.375, 0.775) {};
		\node [style=none] (112) at (5.925, 0.35) {};
		\node [style=none] (113) at (5.075, 1.2) {};
		\node [style=none] (114) at (5.2, 1.525) {};
		\node [style=none] (115) at (5.35, 1.2) {};
		\node [style=none] (116) at (5.4, 1.35) {};
		\node [style=none] (117) at (5.35, 1.675) {};
		\node [style=none] (118) at (5.675, 1.525) {};
		\node [style=none] (119) at (5.5, 1.5) {};
		\node [style=none] (120) at (5.075, 0.95) {};
		\node [style=none] (121) at (6.275, 0.375) {};
		\node [style=none] (122) at (6.6, 0.2) {};
		\node [style=none] (123) at (6.275, 0.1) {};
		\node [style=none] (124) at (6.425, 0) {};
		\node [style=none] (125) at (6.75, 0.05) {};
		\node [style=none] (126) at (6.65, -0.275) {};
		\node [style=none] (127) at (6.575, -0.1) {};
		\node [style=none] (128) at (6.025, 0.375) {};
		\node [style=none] (129) at (6.925, -0.525) {};
		\node [style=none] (130) at (6.75, -0.85) {};
		\node [style=none] (131) at (6.65, -0.525) {};
		\node [style=none] (132) at (6.55, -0.675) {};
		\node [style=none] (133) at (6.6, -1) {};
		\node [style=none] (134) at (6.275, -0.9) {};
		\node [style=none] (135) at (6.45, -0.825) {};
		\node [style=none] (136) at (6.925, -0.275) {};
		\node [style=none] (137) at (6.025, -1.175) {};
		\node [style=none] (138) at (5.7, -1) {};
		\node [style=none] (139) at (6.025, -0.9) {};
		\node [style=none] (140) at (5.875, -0.8) {};
		\node [style=none] (141) at (5.55, -0.85) {};
		\node [style=none] (142) at (5.65, -0.525) {};
		\node [style=none] (143) at (5.725, -0.7) {};
		\node [style=none] (144) at (6.275, -1.175) {};
		\node [style=none] (145) at (5.375, -0.275) {};
		\node [style=none] (146) at (5.55, 0.05) {};
		\node [style=none] (147) at (5.65, -0.275) {};
		\node [style=none] (148) at (5.75, -0.125) {};
		\node [style=none] (149) at (5.7, 0.2) {};
		\node [style=none] (150) at (6.025, 0.1) {};
		\node [style=none] (151) at (5.85, 0.025) {};
		\node [style=none] (152) at (5.375, -0.525) {};
		\node [style=none] (153) at (-9.25, 0.5) {\scalebox{1}[8]{$\{$}};
		\node [style=none] (154) at (-10.25, 0.5) {$\ket{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Fill grey] (2.center)
			 to (0.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw [style=Fill pink] (5.center)
			 to (4.center)
			 to [in=90, out=0] (6.center)
			 to [in=0, out=-90] cycle;
		\draw [in=-135, out=0] (6.center) to (7.center);
		\draw [in=180, out=45] (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw [style=Fill pink] (21.center)
			 to (20.center)
			 to [in=90, out=0] (22.center)
			 to [in=0, out=-90] cycle;
		\draw [in=-135, out=0] (22.center) to (23.center);
		\draw [in=180, out=45] (23.center) to (24.center);
		\draw [style=Fill pink] (26.center)
			 to (25.center)
			 to [in=90, out=0] (27.center)
			 to [in=0, out=-90] cycle;
		\draw [in=-135, out=0] (27.center) to (28.center);
		\draw [in=180, out=45] (28.center) to (29.center);
		\draw [style=Fill pink] (31.center)
			 to (30.center)
			 to [in=90, out=0] (32.center)
			 to [in=0, out=-90] cycle;
		\draw [in=-135, out=0] (32.center) to (33.center);
		\draw [in=180, out=45] (33.center) to (34.center);
		\draw [style=Fill grey] (35.center) to (36.center);
		\draw [style=Fill grey] (36.center) to (38.center);
		\draw [style=Fill grey] (38.center) to (37.center);
		\draw [style=Fill grey] (37.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (55.center)
			 to (49.center)
			 to [bend left=45, looseness=1.25] (53.center)
			 to (54.center)
			 to [bend left=45, looseness=1.25] (50.center)
			 to (52.center)
			 to [bend left=45, looseness=1.25] (51.center)
			 to (56.center)
			 to [bend left=45, looseness=1.25] cycle;
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (81.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (90.center) to (92.center);
		\draw (94.center) to (95.center);
		\draw (93.center) to (95.center);
		\draw (93.center) to (90.center);
		\draw (96.center) to (89.center);
		\draw (97.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (98.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (101.center) to (103.center);
		\draw (101.center) to (98.center);
		\draw (104.center) to (97.center);
		\draw (105.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (106.center) to (108.center);
		\draw (110.center) to (111.center);
		\draw (109.center) to (111.center);
		\draw (109.center) to (106.center);
		\draw (112.center) to (105.center);
		\draw (113.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (114.center) to (116.center);
		\draw (118.center) to (119.center);
		\draw (117.center) to (119.center);
		\draw (117.center) to (114.center);
		\draw (120.center) to (113.center);
		\draw (96.center) to (118.center);
		\draw (104.center) to (94.center);
		\draw (112.center) to (102.center);
		\draw (120.center) to (110.center);
		\draw (121.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (122.center) to (124.center);
		\draw (126.center) to (127.center);
		\draw (125.center) to (127.center);
		\draw (125.center) to (122.center);
		\draw (128.center) to (121.center);
		\draw (129.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (130.center) to (132.center);
		\draw (134.center) to (135.center);
		\draw (133.center) to (135.center);
		\draw (133.center) to (130.center);
		\draw (136.center) to (129.center);
		\draw (137.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (138.center) to (140.center);
		\draw (142.center) to (143.center);
		\draw (141.center) to (143.center);
		\draw (141.center) to (138.center);
		\draw (144.center) to (137.center);
		\draw (145.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (146.center) to (148.center);
		\draw (150.center) to (151.center);
		\draw (149.center) to (151.center);
		\draw (149.center) to (146.center);
		\draw (152.center) to (145.center);
		\draw (128.center) to (150.center);
		\draw (136.center) to (126.center);
		\draw (144.center) to (134.center);
		\draw (152.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}

